From Stages to States: Unified Iterative Reasoning for MLLMs

Multimodal Chain-of-Thought (MCoT) substantially enhances the complex reasoning capabilities of Multimodal Large Language Models (MLLMs) by explicitly modeling intermediate reasoning processes. However, most learning-based MCoT methods follow a stage-centric paradigm, where different reasoning behaviors are assigned to predefined stages and optimized separately. This results in fragmented reasoning and a training-inference reasoning-state gap. To address these limitations, we propose ReState, a unified iterative reasoning framework that reformulates multimodal reasoning from a stage-driven pipeline into a state-driven dynamic process. It comprises two complementary components: Unified Reasoning State Modeling (URSM) and Closed-Loop Reasoning-State Learning (CRSL). URSM unifies reasoning construction, correct reasoning preservation, and erroneous reasoning correction as reasoning-state transitions within a shared state space, enabling these heterogeneous reasoning behaviors to be learned jointly. CRSL further incorporates self-generated historical reasoning states during training and recursively updates the current state during inference, thereby mitigating the reasoning-state gap and enabling iterative self-refinement without requiring an additional reflection module, critic, or independent correction stage. Furthermore, we construct VersaCoT-10K, a high-quality CoT dataset spanning eight visual reasoning domains, which provides diverse supervision for multi-domain reasoning and reasoning-state refinement. Extensive experiments demonstrate that ReState exhibits strong adaptability across different MLLM backbones and achieves strong performance on multiple public reasoning benchmarks, supporting the shift from stage-centric reasoning toward state-centric reasoning. Our data and code are available at https://restate-project.github.io

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{1}{c|}{Model}                                                           & \multicolumn{1}{c|}{Learning}                          & \multicolumn{1}{c|}{Size}                       & \multicolumn{1}{c|}{MED}                                    & \multicolumn{1}{c|}{DRIVE}                                  & \multicolumn{1}{c|}{COMMON}                                 & \multicolumn{1}{c|}{DIAG}                                   & \multicolumn{1}{c|}{SPAT}                                   & \multicolumn{1}{c|}{GEO}                                    & \multicolumn{1}{c|}{CHART}                         & \multicolumn{1}{c|}{MULTI}                                  & \textbf{Avg}   \\ \hline
\multicolumn{1}{c|}{Random}                                                          & \multicolumn{1}{c|}{-}                                 & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{22.00}                                       & \multicolumn{1}{c|}{46.80}                                       & \multicolumn{1}{c|}{26.80}                                       & \multicolumn{1}{c|}{26.27}                                       & \multicolumn{1}{c|}{39.87}                                       & \multicolumn{1}{c|}{22.93}                                       & \multicolumn{1}{c|}{22.00}                              & \multicolumn{1}{c|}{25.60}                                       &  29.03              \\
\multicolumn{1}{c|}{Human}                                                           & \multicolumn{1}{c|}{-}                                 & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                       & \multicolumn{1}{c|}{89.20}                                       & \multicolumn{1}{c|}{90.40}                                       & \multicolumn{1}{c|}{88.00}                                       & \multicolumn{1}{c|}{92.00}                                       & \multicolumn{1}{c|}{94.40}                                       & \multicolumn{1}{c|}{96.00}                              & \multicolumn{1}{c|}{85.20}                                       &  87.65              \\ \hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Open-source Models + Zero-shot}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{48.00}                                  & \multicolumn{1}{c|}{52.00}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{72.40}                                  & \multicolumn{1}{c|}{76.80}                                  & \multicolumn{1}{c|}{70.40}                                  & \multicolumn{1}{c|}{82.40}                         & \multicolumn{1}{c|}{48.80}                                  & 67.45          \\
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{51.60}                                  & \multicolumn{1}{c|}{57.20}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{79.20}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{83.60}                         & \multicolumn{1}{c|}{54.00}                                  & 71.55          \\
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{61.60}                                  & \multicolumn{1}{c|}{59.60}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{81.20}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{84.80}                         & \multicolumn{1}{c|}{54.00}                                  & 72.90          \\
\multicolumn{1}{c|}{Qwen3.5-122B-A10B}                                               & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{122B}                       & \multicolumn{1}{c|}{66.40}                                  & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{93.20}                         & \multicolumn{1}{c|}{63.20}                                  & 80.00          \\
\multicolumn{1}{c|}{Qwen3.6-27B}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{27B}                        & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{59.60}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{86.40}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{93.60}                         & \multicolumn{1}{c|}{62.00}                                  & 79.55          \\
\multicolumn{1}{c|}{MiniMax-M3}                                                      & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{428B}                       & \multicolumn{1}{c|}{60.80}                                  & \multicolumn{1}{c|}{58.00}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{80.80}                                  & \multicolumn{1}{c|}{79.20}                                  & \multicolumn{1}{c|}{73.60}                                  & \multicolumn{1}{c|}{92.00}                         & \multicolumn{1}{c|}{61.60}                                  & 74.25          \\
\multicolumn{1}{c|}{GLM-4.6V}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{106B}                       & \multicolumn{1}{c|}{60.40}                                  & \multicolumn{1}{c|}{59.20}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{78.40}                                  & \multicolumn{1}{c|}{93.60}                         & \multicolumn{1}{c|}{60.80}                                  & 76.90          \\ 
\multicolumn{1}{c|}{Kimi-K2.6}                                                       & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{1T}                         & \multicolumn{1}{c|}{68.40}                                  & \multicolumn{1}{c|}{63.20}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{77.20}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{55.20}                                  & \multicolumn{1}{c|}{94.00}                         & \multicolumn{1}{c|}{58.00}                                  & 74.10          \\
\multicolumn{1}{c|}{Kimi-K3}                                                         & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{2.8T}                       & \multicolumn{1}{c|}{71.60}                                  & \multicolumn{1}{c|}{70.40}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{92.40}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{98.00}                         & \multicolumn{1}{c|}{80.40}                                  & 85.65          \\ 
\hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Close-source Models + Zero-shot}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\multicolumn{1}{c|}{Qwen3.7-Flash}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{65.60}                                  & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{84.00}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{74.40}                                  & \multicolumn{1}{c|}{90.00}                         & \multicolumn{1}{c|}{60.00}                                  & 76.05          \\
\multicolumn{1}{c|}{Qwen3.8-Max}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{92.40}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{92.00}                                  & \multicolumn{1}{c|}{94.80}                                  & \multicolumn{1}{c|}{96.80}                         & \multicolumn{1}{c|}{71.20}                                  & 85.35          \\
\multicolumn{1}{c|}{Grok-4.6}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{71.60}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{92.80}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{95.20}                                  & \multicolumn{1}{c|}{98.00}                         & \multicolumn{1}{c|}{88.00}                                  & 86.85          \\
\multicolumn{1}{c|}{GLM-5V-Turbo}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{63.60}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{86.00}                                  & \multicolumn{1}{c|}{91.20}                                  & \multicolumn{1}{c|}{64.00}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{59.60}                                  & 76.80          \\
\multicolumn{1}{c|}{GPT-5.6-Terra}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{62.40}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{73.60}                                  & \multicolumn{1}{c|}{95.20}                         & \multicolumn{1}{c|}{67.60}                                  & 78.15          \\
\multicolumn{1}{c|}{GPT-5.6-Sol}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{69.20}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{92.00}                                  & \multicolumn{1}{c|}{82.80}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{97.20}                         & \multicolumn{1}{c|}{74.40}                                  & 83.00          \\
\multicolumn{1}{c|}{Claude Sonnet 5}                                                 & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{63.60}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{82.00}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{69.20}                                  & 79.15          \\
\multicolumn{1}{c|}{Claude Opus 5}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{75.20}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{98.40}                         & \multicolumn{1}{c|}{78.00}                                  & 84.70          \\
\multicolumn{1}{c|}{Seed-1.8}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{64.80}                                  & \multicolumn{1}{c|}{58.80}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{66.40}                                  & 80.10          \\
\multicolumn{1}{c|}{Seed-2.1-Pro}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{74.40}                                  & \multicolumn{1}{c|}{71.20}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{96.80}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{75.60}                                  & 85.20          \\ \hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tuning Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{61.20}}}                         & \multicolumn{1}{c|}{65.60}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{90.00}}}                         & \multicolumn{1}{c|}{83.20}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{88.40}}                                  & \multicolumn{1}{c|}{72.40}                                  & \multicolumn{1}{c|}{91.20}                         & \multicolumn{1}{c|}{49.20}                                  & 75.15          \\
\multicolumn{1}{c|}{Qwen2.5-VL-7B + Multimodal-CoT}                                  & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{49.20}                                  & \multicolumn{1}{c|}{62.00}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{82.40}                                  & \multicolumn{1}{c|}{81.20}                                  & \multicolumn{1}{c|}{73.20}                                  & \multicolumn{1}{c|}{92.40}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{57.20}}}                         & 72.65          \\
\multicolumn{1}{c|}{Qwen2.5-VL-7B + MIND}                                            & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{55.20}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.00}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{88.80}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.20}}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{74.00}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{94.80}}}                & \multicolumn{1}{c|}{\textcolor{secondcolor}{56.40}}                                  & \textcolor{secondcolor}{75.75}          \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen2.5-VL-7B + ReState (Ours)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tune}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}7B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{57.20}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{68.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}88.40}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{87.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{89.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.80}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{94.00}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}54.80}          & \textbf{\textcolor{bestcolor}{77.05}} \\ \hline
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{59.20}}}                         & \multicolumn{1}{c|}{60.80}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{88.40}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{87.60}}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{76.00}                                  & \multicolumn{1}{c|}{90.80}                         & \multicolumn{1}{c|}{52.00}                                  & 75.65          \\
\multicolumn{1}{c|}{Qwen3-VL-8B + Multimodal-CoT}                                    & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{50.00}                                  & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{83.20}                                  & \multicolumn{1}{c|}{82.00}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{90.80}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{83.20}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{95.60}}}                & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{61.20}}}                         & 76.50          \\
\multicolumn{1}{c|}{Qwen3-VL-8B + MIND}                                              & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{54.80}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{67.60}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{90.80}}}                         & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{83.60}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{94.40}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{60.80}}                                  & \textcolor{secondcolor}{78.35}          \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3-VL-8B + ReState (Ours)}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tune}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}8B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{58.80}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{69.20}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}87.20}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{89.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{91.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{82.80}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{94.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}60.40}          & \textbf{\textcolor{bestcolor}{79.25}} \\ \hline
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{61.20}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{70.00}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{86.80}}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{94.40}                         & \multicolumn{1}{c|}{56.00}                                  & 77.80          \\ 
\multicolumn{1}{c|}{Qwen3.5-9B + Multimodal-CoT}                                     & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{56.40}                                  & \multicolumn{1}{c|}{63.60}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{88.80}}}                         & \multicolumn{1}{c|}{94.00}                         & \multicolumn{1}{c|}{56.80}                                  & 77.30          \\
\multicolumn{1}{c|}{Qwen3.5-9B + MIND}                                               & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{63.20}}                                  & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{86.40}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{91.60}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{90.80}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{84.00}}                                 & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{96.00}}}                & \multicolumn{1}{c|}{\textcolor{secondcolor}{60.80}}                                  & \textcolor{secondcolor}{80.20}          \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3.5-9B + ReState (Ours)}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tune}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}9B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{66.40}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{89.20}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{91.20}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{92.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}83.60}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{95.20}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{61.60}}} & \textbf{\textcolor{bestcolor}{81.90}} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
\hline
Model                                   & Learning           & Size     & NAT            & SOC            & LAN            & TXT            & IMG            & NO             & G1-6           & G7-12          & \textbf{Avg}   \\ \hline
Random                                  & -                  & -        & 40.28          & 46.13          & 29.25          & 47.45          & 40.08          & 33.66          & 39.35          & 40.67          & 39.83          \\ 
Human                                   & -                  & -        & 90.23          & 84.97          & 87.48          & 89.60          & 87.50          & 88.10          & 91.59          & 82.42          & 88.40          \\ \hline
ViLT                                    & \textit{Fine-tune}          & 113M     & 60.48          & 63.89          & 60.27          & 63.20          & 61.38          & 57.00          & 60.72          & 61.90          & 61.14          \\ 
Patch-TRM                               & \textit{Fine-tune}          & 90M      & 65.19          & 46.79          & 65.55          & 66.96          & 55.28          & 64.95          & 58.04          & 67.50          & 61.42          \\ 
VisualBERT                              & \textit{Fine-tune}          & 111M     & 59.33          & 69.18          & 61.18          & 62.71          & 62.17          & 58.54          & 62.96          & 59.92          & 61.87          \\ \hline
LLaMA-Adapter                           & \textit{Fine-tune}          & 6B       & 84.37          & 88.30          & 84.36          & 83.72          & 80.32          & 86.90          & 85.83          & 84.05          & 85.19          \\ 
LLaVA                                   & \textit{Fine-tune}          & 13B      & 90.36          & 95.95          & 88.00          & 89.49          & 88.00          & 90.66          & 90.93          & 90.90          & 90.92          \\
LaVIN                                   & \textit{Fine-tune}          & 7B       & 89.25          & 94.94          & 85.24          & 88.51          & 87.46          & 88.08          & 90.16          & 88.07          & 89.41          \\ \hline
Qwen2.5-VL-7B                           & \textit{Zero-shot} & 7B       & 83.79          & 88.30          & 82.45          & 83.63          & 84.38          & 81.81          & 86.67          & 80.29          & 84.39          \\ 
Qwen3-VL-8B                             & \textit{Zero-shot} & 8B       & 90.54          & 94.49          & 87.64          & 92.18          & 91.67          & 86.20          & 90.64          & 90.57          & 90.62          \\ 
Qwen3.5-9B                              & \textit{Zero-shot} & 9B       & 91.34          & 94.38          & 88.55          & 92.72          & 92.81          & 86.69          & 92.47          & 89.06          & 91.25          \\ 
Qwen3.8-Max                             & \textit{Zero-shot} & -        & 98.31          & 99.55          & 96.55          & 98.68          & 98.81          & 96.38          & 98.31          & 97.76          & 98.11          \\
Grok-4.6                                & \textit{Zero-shot} & -        & 95.60          & 95.39          & 94.64          & 96.63          & 94.89          & 93.80          & 96.15          & 93.80          & 95.31          \\
GPT-5.6-Sol                             & \textit{Zero-shot} & -        & 98.18          & 95.95          & 98.82          & 97.65          & 96.58          & 98.75          & 98.38          & 96.97          & 97.88          \\
Gemini-3.5-Flash                        & \textit{Zero-shot} & -        & 98.52          & 98.43          & 97.64          & 98.19          & 98.02          & 97.98          & 98.57          & 97.82          & 98.30          \\ 
Claude Sonnet 5                         & \textit{Zero-shot} & -        & 95.60          & 95.39          & 95.45          & 94.13          & 93.90          & 95.89          & 96.26          & 94.20          & 95.52          \\ 
Claude Opus 5                           & \textit{Zero-shot} & -        & 98.45          & 96.85          & 98.64          & 97.41          & 97.22          & 98.68          & 98.60          & 97.36          & 98.16          \\ 
Seed-2.1-Pro                            & \textit{Zero-shot} & -        & 97.11          & 97.98          & 96.27          & 97.41          & 96.68          & 96.24          & 97.10          & 97.03          & 97.08          \\ 
Kimi-K3                                 & \textit{Zero-shot} & 2.8T     & 97.96          & 98.31          & 99.09          & 98.00          & 97.57          & 98.82          & 98.46          & 98.09          & 98.33          \\ \hline
Multimodal-CoT$_{base}$                      & \textit{Fine-tune}          & 223M     & 84.06          & 92.35          & 82.18          & 82.75          & 82.75          & 84.74          & 85.79          & 84.44          & 85.31          \\ 
MC-CoT$_{base}$                              & \textit{Fine-tune}          & 223M     & 91.87          & 84.59          & 93.00          & 92.28          & 88.30          & 92.75          & 90.64          & 90.64          & 90.64          \\ 
Multimodal-T-SciQ$_{base}$                   & \textit{Fine-tune}          & 223M     & 91.52          & 91.45          & 92.45          & 91.94          & 90.33          & 92.26          & 92.11          & 91.10          & 91.75          \\
MIND$_{base}$                                & \textit{Fine-tune}          & 223M     & 93.07          & 96.74          & 87.09          & 92.42          & 92.76          & 89.27          & 92.91          & 91.17          & 92.29          \\ \hline
Qwen2.5-VL-7B                           & \textit{Fine-tune}          & 7B       & 97.02          & 97.86          & 92.82          & 96.77          & 96.33          & 94.15          & 96.92          & 94.66          & 96.11          \\
Qwen2.5-VL-7B + Multimodal-CoT          & \textit{Fine-tune}          & 7B       & 97.47          & 97.19          & 90.82          & 97.46          & 96.58          & 92.40          & 96.04          & 95.06          & 95.68          \\ 
Qwen2.5-VL-7B + MIND                    & \textit{Fine-tune}          & 7B       & \textcolor{secondcolor}{97.56}          & \textcolor{secondcolor}{98.20}          & \textcolor{secondcolor}{93.36}          & \textcolor{secondcolor}{97.56}          & \textcolor{secondcolor}{97.03}          & \textcolor{secondcolor}{94.49}          & \textcolor{secondcolor}{97.06}          & \textcolor{secondcolor}{95.78}          & \textcolor{secondcolor}{96.60}          \\ 
\rowcolor[HTML]{EFEFEF} 
\textbf{Qwen2.5-VL-7B + ReState (Ours)} & \textit{Fine-tune}          & 7B       & \textbf{\textcolor{bestcolor}{97.91}} & \textbf{\textcolor{bestcolor}{99.44}} & \textbf{\textcolor{bestcolor}{94.82}} & \textbf{\textcolor{bestcolor}{98.04}} & \textbf{\textcolor{bestcolor}{98.17}} & \textbf{\textcolor{bestcolor}{95.54}} & \textbf{\textcolor{bestcolor}{97.91}} & \textbf{\textcolor{bestcolor}{96.57}} & \textbf{\textcolor{bestcolor}{97.43}} \\ \hline
Qwen3-VL-8B                             & \textit{Fine-tune}          & 8B       & \textcolor{secondcolor}{98.13}          & 97.19          & 94.09          & \textcolor{secondcolor}{98.00}          & 97.12          & 95.12          & 96.95          & 96.77          & 96.89          \\ 
Qwen3-VL-8B + Multimodal-CoT            & \textit{Fine-tune}          & 8B       & 97.42          & 97.08          & 94.27          & 97.26          & 96.28          & 95.33          & 96.92          & 95.85          & 96.53          \\ 
Qwen3-VL-8B + MIND                      & \textit{Fine-tune}          & 8B       & {97.96}          & \textcolor{secondcolor}{98.31}          & \textcolor{secondcolor}{94.64}          & {97.90}          & \textcolor{secondcolor}{97.37}          & \textcolor{secondcolor}{95.61}          & \textcolor{secondcolor}{97.32}          & \textcolor{secondcolor}{96.90}          & \textcolor{secondcolor}{97.17}          \\
\rowcolor[HTML]{EFEFEF} 
\textbf{Qwen3-VL-8B + ReState (Ours)}   & \textit{Fine-tune}          & 8B       & \textbf{\textcolor{bestcolor}{99.07}} & \textbf{\textcolor{bestcolor}{99.10}} & \textbf{\textcolor{bestcolor}{95.55}} & \textbf{\textcolor{bestcolor}{99.17}} & \textbf{\textcolor{bestcolor}{98.81}} & \textbf{\textcolor{bestcolor}{96.38}} & \textbf{\textcolor{bestcolor}{98.27}} & \textbf{\textcolor{bestcolor}{97.96}} & \textbf{\textcolor{bestcolor}{98.16}} \\ \hline
Qwen3.5-9B                              & \textit{Fine-tune}          & 9B       & 95.69          & 96.40          & 94.73          & 95.31          & 94.15          & \textcolor{secondcolor}{95.68}          & 95.89          & 95.06          & 95.59          \\ 
Qwen3.5-9B + Multimodal-CoT             & \textit{Fine-tune}          & 9B       & \textcolor{secondcolor}{96.40}          & 96.63          & 92.73          & \textcolor{secondcolor}{96.29}          & \textcolor{secondcolor}{95.49}          & 94.01          & 95.78          & 94.99          & 95.50          \\
Qwen3.5-9B + MIND                       & \textit{Fine-tune}          & 9B       & 95.78          & \textcolor{secondcolor}{97.64}          & \textcolor{secondcolor}{97.18}          & 95.45          & 94.60          & \textbf{\textcolor{bestcolor}{97.63}} & \textcolor{secondcolor}{97.10}          & \textcolor{secondcolor}{95.52}          & \textcolor{secondcolor}{96.53}          \\ 
\rowcolor[HTML]{EFEFEF} 
\textbf{Qwen3.5-9B + ReState (Ours)}    & \textit{Fine-tune}          & 9B       & \textbf{\textcolor{bestcolor}{98.71}} & \textbf{\textcolor{bestcolor}{98.76}} & \textbf{\textcolor{bestcolor}{97.36}} & \textbf{\textcolor{bestcolor}{98.78}} & \textbf{\textcolor{bestcolor}{98.46}} & \textbf{\textcolor{bestcolor}{97.63}} & \textbf{\textcolor{bestcolor}{98.60}} & \textbf{\textcolor{bestcolor}{97.96}} & \textbf{\textcolor{bestcolor}{98.37}} \\ \hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{1}{c|}{Model}                                                           & \multicolumn{1}{c|}{Size}                       & \multicolumn{3}{c|}{Science}                                                                                                                                                            & \multicolumn{3}{c|}{Commonsense}                                                                                                                                                        & \multicolumn{3}{c|}{Mathematics}                                                                                                                                                        &                                  \\ \cline{1-11}
\multicolumn{1}{c|}{}                                                                & \multicolumn{1}{c|}{}                           & \multicolumn{1}{c|}{Lang}                                   & \multicolumn{1}{c|}{Natural}                                & \multicolumn{1}{c|}{Social}                                 & \multicolumn{1}{c|}{Physical}                               & \multicolumn{1}{c|}{Social}                                 & \multicolumn{1}{c|}{Temporal}                               & \multicolumn{1}{c|}{Algebra}                                & \multicolumn{1}{c|}{Geometry}                               & \multicolumn{1}{c|}{Theory}                                 & \multirow{-2}{*}{\textbf{Total}} \\ \hline
\multicolumn{1}{c|}{Random}                                                          & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{32.70}                                  & \multicolumn{1}{c|}{30.62}                                  & \multicolumn{1}{c|}{26.71}                                  & \multicolumn{1}{c|}{32.97}                                  & \multicolumn{1}{c|}{22.22}                                  & \multicolumn{1}{c|}{20.33}                                  & \multicolumn{1}{c|}{35.71}                                  & \multicolumn{1}{c|}{27.50}                                  & \multicolumn{1}{c|}{23.81}                                  & 28.56                            \\
\multicolumn{1}{c|}{Human}                                                           & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{97.83}                                  & \multicolumn{1}{c|}{92.62}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{96.28}                                  & \multicolumn{1}{c|}{92.41}                                  & \multicolumn{1}{c|}{88.71}                                  & \multicolumn{1}{c|}{87.23}                                  & \multicolumn{1}{c|}{88.75}                                  & \multicolumn{1}{c|}{85.71}                                  & 91.61                            \\ \hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Tool-Usage Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\multicolumn{1}{c|}{HuggingGPT}                                                      & \multicolumn{1}{c|}{175B}                       & \multicolumn{1}{c|}{17.57}                                  & \multicolumn{1}{c|}{20.93}                                  & \multicolumn{1}{c|}{10.33}                                  & \multicolumn{1}{c|}{8.70}                                   & \multicolumn{1}{c|}{14.75}                                  & \multicolumn{1}{c|}{9.76}                                   & \multicolumn{1}{c|}{11.35}                                  & \multicolumn{1}{c|}{22.50}                                  & \multicolumn{1}{c|}{9.52}                                   & 14.60                            \\ 
\multicolumn{1}{c|}{VisualChatGPT}                                                   & \multicolumn{1}{c|}{\textgreater{}175B}         & \multicolumn{1}{c|}{30.09}                                  & \multicolumn{1}{c|}{36.28}                                  & \multicolumn{1}{c|}{7.78}                                   & \multicolumn{1}{c|}{43.48}                                  & \multicolumn{1}{c|}{29.92}                                  & \multicolumn{1}{c|}{33.33}                                  & \multicolumn{1}{c|}{21.99}                                  & \multicolumn{1}{c|}{21.25}                                  & \multicolumn{1}{c|}{28.57}                                  & 25.92                            \\
\multicolumn{1}{c|}{Chameleon}                                                       & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{43.87}                                  & \multicolumn{1}{c|}{26.05}                                  & \multicolumn{1}{c|}{25.44}                                  & \multicolumn{1}{c|}{39.13}                                  & \multicolumn{1}{c|}{37.30}                                  & \multicolumn{1}{c|}{48.78}                                  & \multicolumn{1}{c|}{17.73}                                  & \multicolumn{1}{c|}{26.25}                                  & \multicolumn{1}{c|}{23.81}                                  & 34.29                            \\ \hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Zero-shot Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{83.89}                                  & \multicolumn{1}{c|}{59.77}                                  & \multicolumn{1}{c|}{47.45}                                  & \multicolumn{1}{c|}{81.11}                                  & \multicolumn{1}{c|}{76.03}                                  & \multicolumn{1}{c|}{79.67}                                  & \multicolumn{1}{c|}{41.43}                                  & \multicolumn{1}{c|}{30.00}                                  & \multicolumn{1}{c|}{28.57}                                  & 59.79                            \\ 
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{86.73}                                  & \multicolumn{1}{c|}{65.77}                                  & \multicolumn{1}{c|}{45.86}                                  & \multicolumn{1}{c|}{82.22}                                  & \multicolumn{1}{c|}{77.27}                                  & \multicolumn{1}{c|}{77.24}                                  & \multicolumn{1}{c|}{34.29}                                  & \multicolumn{1}{c|}{32.50}                                  & \multicolumn{1}{c|}{38.10}                                  & 61.43                            \\ 
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{89.57}                                  & \multicolumn{1}{c|}{66.28}                                  & \multicolumn{1}{c|}{47.45}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{80.99}                                  & \multicolumn{1}{c|}{78.86}                                  & \multicolumn{1}{c|}{30.71}                                  & \multicolumn{1}{c|}{33.75}                                  & \multicolumn{1}{c|}{38.10}                                  & 62.81                            \\ 
\multicolumn{1}{c|}{Qwen3.8-Max}                                                     & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{83.27}                                  & \multicolumn{1}{c|}{67.68}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{82.23}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{61.43}                                  & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{57.14}                                  & 78.43                            \\ 
\multicolumn{1}{c|}{Grok-4.6}                                                        & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{93.84}                                  & \multicolumn{1}{c|}{85.19}                                  & \multicolumn{1}{c|}{73.89}                                  & \multicolumn{1}{c|}{91.11}                                  & \multicolumn{1}{c|}{75.62}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{70.71}                                  & \multicolumn{1}{c|}{72.50}                                  & \multicolumn{1}{c|}{53.38}                                  & 81.02                            \\ 
\multicolumn{1}{c|}{GPT-5.6-Sol}                                                     & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{98.10}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{66.08}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{79.75}                                  & \multicolumn{1}{c|}{91.06}                                  & \multicolumn{1}{c|}{73.57}                                  & \multicolumn{1}{c|}{48.75}                                  & \multicolumn{1}{c|}{61.90}                                  & 76.75                            \\ 
\multicolumn{1}{c|}{Gemini-3.5-Flash}                                                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{99.05}                                  & \multicolumn{1}{c|}{85.95}                                  & \multicolumn{1}{c|}{72.45}                                  & \multicolumn{1}{c|}{93.33}                                  & \multicolumn{1}{c|}{85.12}                                  & \multicolumn{1}{c|}{95.12}                                  & \multicolumn{1}{c|}{78.57}                                  & \multicolumn{1}{c|}{63.75}                                  & \multicolumn{1}{c|}{85.71}                                  & 82.96                            \\ 
\multicolumn{1}{c|}{Claude Sonnet 5}                                                 & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{95.73}                                  & \multicolumn{1}{c|}{76.37}                                  & \multicolumn{1}{c|}{57.01}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{79.75}                                  & \multicolumn{1}{c|}{90.24}                                  & \multicolumn{1}{c|}{59.29}                                  & \multicolumn{1}{c|}{37.50}                                  & \multicolumn{1}{c|}{52.38}                                  & 71.83                            \\ 
\multicolumn{1}{c|}{Claude Opus 5}                                                   & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{97.63}                                  & \multicolumn{1}{c|}{83.65}                                  & \multicolumn{1}{c|}{65.45}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{80.17}                                  & \multicolumn{1}{c|}{95.12}                                  & \multicolumn{1}{c|}{88.57}                                  & \multicolumn{1}{c|}{66.25}                                  & \multicolumn{1}{c|}{61.90}                                  & 79.98                            \\ 
\multicolumn{1}{c|}{Seed-2.1-Pro}                                                    & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{96.68}                                  & \multicolumn{1}{c|}{72.67}                                  & \multicolumn{1}{c|}{65.13}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{78.93}                                  & \multicolumn{1}{c|}{89.43}                                  & \multicolumn{1}{c|}{68.57}                                  & \multicolumn{1}{c|}{56.25}                                  & \multicolumn{1}{c|}{28.57}                                  & 73.77                            \\ 
\multicolumn{1}{c|}{Kimi-K3}                                                         & \multicolumn{1}{c|}{2.8T}                       & \multicolumn{1}{c|}{97.16}                                  & \multicolumn{1}{c|}{86.72}                                  & \multicolumn{1}{c|}{70.38}                                  & \multicolumn{1}{c|}{91.11}                                  & \multicolumn{1}{c|}{78.51}                                  & \multicolumn{1}{c|}{95.93}                                  & \multicolumn{1}{c|}{77.86}                                  & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{57.14}                                  & 81.32                            \\ \hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tuning Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{c|}{LLaVA-V1.5}                                                      & \multicolumn{1}{c|}{13B}                        & \multicolumn{1}{c|}{68.72}                                  & \multicolumn{1}{c|}{72.41}                                  & \multicolumn{1}{c|}{40.86}                                  & \multicolumn{1}{c|}{83.52}                                  & \multicolumn{1}{c|}{64.61}                                  & \multicolumn{1}{c|}{69.11}                                  & \multicolumn{1}{c|}{35.71}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{38.10}                                  & 59.50                            \\ 
\multicolumn{1}{c|}{Multimodal-CoT$_{base}$}                                              & \multicolumn{1}{c|}{223M}                       & \multicolumn{1}{c|}{41.71}                                  & \multicolumn{1}{c|}{46.49}                                  & \multicolumn{1}{c|}{39.90}                                  & \multicolumn{1}{c|}{59.34}                                  & \multicolumn{1}{c|}{60.91}                                  & \multicolumn{1}{c|}{27.64}                                  & \multicolumn{1}{c|}{48.57}                                  & \multicolumn{1}{c|}{35.00}                                  & \multicolumn{1}{c|}{28.57}                                  & 44.85                            \\ 
\multicolumn{1}{c|}{MC-CoT$_{base}$}                                                      & \multicolumn{1}{c|}{223M}                       & \multicolumn{1}{c|}{53.55}                                  & \multicolumn{1}{c|}{63.98}                                  & \multicolumn{1}{c|}{43.56}                                  & \multicolumn{1}{c|}{61.54}                                  & \multicolumn{1}{c|}{69.55}                                  & \multicolumn{1}{c|}{29.27}                                  & \multicolumn{1}{c|}{42.86}                                  & \multicolumn{1}{c|}{33.75}                                  & \multicolumn{1}{c|}{28.57}                                  & 53.51                            \\ 
\multicolumn{1}{c|}{MIND$_{base}$}                                                        & \multicolumn{1}{c|}{223M}                       & \multicolumn{1}{c|}{72.04}                                  & \multicolumn{1}{c|}{63.09}                                  & \multicolumn{1}{c|}{43.31}                                  & \multicolumn{1}{c|}{82.22}                                  & \multicolumn{1}{c|}{65.29}                                  & \multicolumn{1}{c|}{44.72}                                  & \multicolumn{1}{c|}{49.29}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{33.33}                                  & 57.38                            \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{92.42}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{91.83}}                                  & \multicolumn{1}{c|}{60.35}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{84.44}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{80.17}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{86.18}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{72.14}}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{71.43}}                                  & 79.42                            \\ 
\multicolumn{1}{c|}{Qwen2.5-VL-7B + Multimodal-CoT}                                  & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{89.27}                                  & \multicolumn{1}{c|}{61.62}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{74.38}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{86.18}}                                  & \multicolumn{1}{c|}{56.43}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{47.62}                                  & 76.32                            \\ 
\multicolumn{1}{c|}{Qwen2.5-VL-7B + MIND}                                            & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{92.42}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{97.32}}}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{76.27}}}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{75.62}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{88.62}}}                         & \multicolumn{1}{c|}{66.43}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{71.25}}                                  & \multicolumn{1}{c|}{61.90}                                  & \textcolor{secondcolor}{84.81}                            \\ 
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen2.5-VL-7B + ReState (Ours)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}7B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{94.79}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{97.32}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{71.82}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{85.56}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{78.10}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{86.18}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{75.71}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{78.75}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.19}}} & \textbf{\textcolor{bestcolor}{84.99}}                   \\ \hline
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{93.84}                                  & \multicolumn{1}{c|}{90.55}                                  & \multicolumn{1}{c|}{68.31}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{86.67}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{80.99}}                                  & \multicolumn{1}{c|}{89.43}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{74.29}}                                  & \multicolumn{1}{c|}{67.50}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.67}}                                  & 81.62                            \\ 
\multicolumn{1}{c|}{Qwen3-VL-8B + Multimodal-CoT}                                    & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{90.05}                                  & \multicolumn{1}{c|}{92.72}                                  & \multicolumn{1}{c|}{65.92}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{67.36}                                  & \multicolumn{1}{c|}{90.24}                                  & \multicolumn{1}{c|}{62.14}                                  & \multicolumn{1}{c|}{62.50}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.67}}                                  & 78.95                            \\ 
\multicolumn{1}{c|}{Qwen3-VL-8B + MIND}                                              & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{94.79}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{97.96}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{79.62}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{80.17}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{95.12}}}                         & \multicolumn{1}{c|}{{68.57}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{77.50}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.67}}                                  & \textcolor{secondcolor}{87.45}                            \\ 
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3-VL-8B + ReState (Ours)}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}8B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{95.73}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{98.47}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{78.03}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}83.33}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{83.88}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{92.68}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.43}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{76.25}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.19}}} & \textbf{\textcolor{bestcolor}{87.96}}                   \\ \hline
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{93.36}                                  & \multicolumn{1}{c|}{96.42}                                  & \multicolumn{1}{c|}{74.52}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{80.58}                                  & \multicolumn{1}{c|}{84.55}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{71.25}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{61.90}}                                  & 84.73                            \\ 
\multicolumn{1}{c|}{Qwen3.5-9B + Multimodal-CoT}                                     & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{91.00}                                  & \multicolumn{1}{c|}{89.66}                                  & \multicolumn{1}{c|}{59.87}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{67.77}                                  & \multicolumn{1}{c|}{82.93}                                  & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{33.33}                                  & 75.93                            \\ 
\multicolumn{1}{c|}{Qwen3.5-9B + MIND}                                               & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{95.26}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{98.08}}}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{81.69}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{81.40}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.37}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{72.86}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{83.75}}}                         & \multicolumn{1}{c|}{57.14}                                  & \textcolor{secondcolor}{88.09}                            \\ 
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3.5-9B + ReState (Ours)}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}9B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{95.73}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{97.83}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{80.89}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{88.89}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{83.47}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{86.99}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{80.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{83.75}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{90.48}}} & \textbf{\textcolor{bestcolor}{89.00}}                   \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{1}{c|}{Model}                                                           & \multicolumn{1}{c|}{Learning}                          & \multicolumn{1}{c|}{Size}                       & \multicolumn{1}{c|}{MED}                                    & \multicolumn{1}{c|}{DRIVE}                                  & \multicolumn{1}{c|}{COMMON}                                 & \multicolumn{1}{c|}{DIAG}                                   & \multicolumn{1}{c|}{SPAT}                                   & \multicolumn{1}{c|}{GEO}                                    & \multicolumn{1}{c|}{CHART}                         & \multicolumn{1}{c|}{MULTI}                                  & \textbf{Avg}   \\ \hline
\multicolumn{1}{c|}{Random}                                                          & \multicolumn{1}{c|}{-}                                 & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{22.00}                                       & \multicolumn{1}{c|}{46.80}                                       & \multicolumn{1}{c|}{26.80}                                       & \multicolumn{1}{c|}{26.27}                                       & \multicolumn{1}{c|}{39.87}                                       & \multicolumn{1}{c|}{22.93}                                       & \multicolumn{1}{c|}{22.00}                              & \multicolumn{1}{c|}{25.60}                                       &  29.03              \\
\multicolumn{1}{c|}{Human}                                                           & \multicolumn{1}{c|}{-}                                 & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                       & \multicolumn{1}{c|}{89.20}                                       & \multicolumn{1}{c|}{90.40}                                       & \multicolumn{1}{c|}{88.00}                                       & \multicolumn{1}{c|}{92.00}                                       & \multicolumn{1}{c|}{94.40}                                       & \multicolumn{1}{c|}{96.00}                              & \multicolumn{1}{c|}{85.20}                                       &  87.65              \\ \hline
\rowcolor[HTML]{F1F1F1} 
\multicolumn{12}{c}{\cellcolor[HTML]{F1F1F1}\textit{Open-source Models + Zero-shot}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{48.00}                                  & \multicolumn{1}{c|}{52.00}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{72.40}                                  & \multicolumn{1}{c|}{76.80}                                  & \multicolumn{1}{c|}{70.40}                                  & \multicolumn{1}{c|}{82.40}                         & \multicolumn{1}{c|}{48.80}                                  & 67.45          \\
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{51.60}                                  & \multicolumn{1}{c|}{57.20}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{79.20}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{83.60}                         & \multicolumn{1}{c|}{54.00}                                  & 71.55          \\
\multicolumn{1}{c|}{Qwen3-VL-32B}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{32B}                        & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{51.20}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{81.20}                                  & \multicolumn{1}{c|}{77.60}                                  & \multicolumn{1}{c|}{80.40}                                  & \multicolumn{1}{c|}{92.80}                         & \multicolumn{1}{c|}{53.60}                                  & 73.00          \\
\multicolumn{1}{c|}{Qwen3-VL-235B-A22B}                                              & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{235B}                       & \multicolumn{1}{c|}{63.20}                                  & \multicolumn{1}{c|}{66.80}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{91.20}                                  & \multicolumn{1}{c|}{94.00}                         & \multicolumn{1}{c|}{63.20}                                  & 80.65          \\
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{61.60}                                  & \multicolumn{1}{c|}{59.60}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{81.20}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{84.80}                         & \multicolumn{1}{c|}{54.00}                                  & 72.90          \\
\multicolumn{1}{c|}{Qwen3.5-27B}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{27B}                        & \multicolumn{1}{c|}{67.60}                                  & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{91.20}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{80.00}                                  & \multicolumn{1}{c|}{95.20}                         & \multicolumn{1}{c|}{62.00}                                  & 79.50          \\ 
\multicolumn{1}{c|}{Qwen3.5-35B-A3B}                                                 & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{35B}                        & \multicolumn{1}{c|}{66.80}                                  & \multicolumn{1}{c|}{62.40}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{84.00}                                  & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{92.80}                         & \multicolumn{1}{c|}{59.60}                                  & 77.00          \\ 
\multicolumn{1}{c|}{Qwen3.5-122B-A10B}                                               & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{122B}                       & \multicolumn{1}{c|}{66.40}                                  & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{93.20}                         & \multicolumn{1}{c|}{63.20}                                  & 80.00          \\ 
\multicolumn{1}{c|}{Qwen3.5-397B-A17B}                                               & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{397B}                       & \multicolumn{1}{c|}{66.80}                                  & \multicolumn{1}{c|}{62.40}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{93.60}                                  & \multicolumn{1}{c|}{95.20}                         & \multicolumn{1}{c|}{65.60}                                  & 81.60          \\ 
\multicolumn{1}{c|}{Qwen3.6-27B}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{27B}                        & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{59.60}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{86.40}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{93.60}                         & \multicolumn{1}{c|}{62.00}                                  & 79.55          \\
\multicolumn{1}{c|}{Qwen3.6-35B-A3B}                                                 & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{35B}                        & \multicolumn{1}{c|}{64.00}                                  & \multicolumn{1}{c|}{63.20}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{78.00}                                  & \multicolumn{1}{c|}{94.40}                         & \multicolumn{1}{c|}{62.00}                                  & 77.65          \\
\multicolumn{1}{c|}{MiniMax-M3}                                                      & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{428B}                       & \multicolumn{1}{c|}{60.80}                                  & \multicolumn{1}{c|}{58.00}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{80.80}                                  & \multicolumn{1}{c|}{79.20}                                  & \multicolumn{1}{c|}{73.60}                                  & \multicolumn{1}{c|}{92.00}                         & \multicolumn{1}{c|}{61.60}                                  & 74.25          \\ 
\multicolumn{1}{c|}{GLM-4.6V}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{106B}                       & \multicolumn{1}{c|}{60.40}                                  & \multicolumn{1}{c|}{59.20}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{78.40}                                  & \multicolumn{1}{c|}{93.60}                         & \multicolumn{1}{c|}{60.80}                                  & 76.90          \\ 
\multicolumn{1}{c|}{Kimi-K2.6}                                                       & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{1T}                         & \multicolumn{1}{c|}{68.40}                                  & \multicolumn{1}{c|}{63.20}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{77.20}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{55.20}                                  & \multicolumn{1}{c|}{94.00}                         & \multicolumn{1}{c|}{58.00}                                  & 74.10          \\
\multicolumn{1}{c|}{Kimi-K3}                                                         & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{2.8T}                       & \multicolumn{1}{c|}{71.60}                                  & \multicolumn{1}{c|}{70.40}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{92.40}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{98.00}                         & \multicolumn{1}{c|}{80.40}                                  & 85.65          \\ 
\hline
\rowcolor[HTML]{F1F1F1} 
\multicolumn{12}{c}{\cellcolor[HTML]{F1F1F1}\textit{Close-source Models + Zero-shot}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\multicolumn{1}{c|}{Qwen-VL-Plus}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{53.60}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{80.40}                                  & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{85.20}                         & \multicolumn{1}{c|}{53.20}                                  & 73.55          \\
\multicolumn{1}{c|}{Qwen3-VL-Flash}                                                  & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{61.20}                                  & \multicolumn{1}{c|}{58.80}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{86.40}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{82.00}                                  & \multicolumn{1}{c|}{88.00}                         & \multicolumn{1}{c|}{60.00}                                  & 76.40          \\
\multicolumn{1}{c|}{Qwen3-VL-Plus}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{64.00}                                  & \multicolumn{1}{c|}{63.20}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{94.40}                         & \multicolumn{1}{c|}{63.20}                                  & 80.05          \\
\multicolumn{1}{c|}{Qwen3.5-Flash}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{65.60}                                  & \multicolumn{1}{c|}{62.00}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{84.40}                                  & \multicolumn{1}{c|}{73.60}                                  & \multicolumn{1}{c|}{92.40}                         & \multicolumn{1}{c|}{61.20}                                  & 77.30          \\ 
\multicolumn{1}{c|}{Qwen3.5-Plus}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{68.00}                                  & \multicolumn{1}{c|}{60.40}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{93.60}                                  & \multicolumn{1}{c|}{94.40}                         & \multicolumn{1}{c|}{64.80}                                  & 81.20          \\ 
\multicolumn{1}{c|}{Qwen3.6-Flash}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{62.00}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{80.00}                                  & \multicolumn{1}{c|}{91.60}                         & \multicolumn{1}{c|}{58.40}                                  & 77.15          \\ 
\multicolumn{1}{c|}{Qwen3.6-Plus}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{69.60}                                  & \multicolumn{1}{c|}{67.20}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{91.20}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{94.00}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{67.60}                                  & 82.85          \\
\multicolumn{1}{c|}{Qwen3.7-Flash}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{65.60}                                  & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{84.00}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{74.40}                                  & \multicolumn{1}{c|}{90.00}                         & \multicolumn{1}{c|}{60.00}                                  & 76.05          \\ 
\multicolumn{1}{c|}{Qwen3.7-Plus}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.80}                                  & \multicolumn{1}{c|}{67.60}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{95.20}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{66.80}                                  & 82.55          \\ 
\multicolumn{1}{c|}{Qwen3.8-Max}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{92.40}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{92.00}                                  & \multicolumn{1}{c|}{94.80}                                  & \multicolumn{1}{c|}{96.80}                         & \multicolumn{1}{c|}{71.20}                                  & 85.35          \\ 
\multicolumn{1}{c|}{Grok-4.3}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{61.60}                                  & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{80.00}                                  & \multicolumn{1}{c|}{55.20}                                  & \multicolumn{1}{c|}{93.60}                         & \multicolumn{1}{c|}{63.20}                                  & 73.80          \\
\multicolumn{1}{c|}{Grok-4.5}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{92.00}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{94.80}                                  & \multicolumn{1}{c|}{98.00}                         & \multicolumn{1}{c|}{86.80}                                  & 85.95          \\ 
\multicolumn{1}{c|}{Grok-4.6}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{71.60}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{92.80}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{95.20}                                  & \multicolumn{1}{c|}{98.00}                         & \multicolumn{1}{c|}{88.00}                                  & 86.85          \\ 
\multicolumn{1}{c|}{GLM-5V-Turbo}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{63.60}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{86.00}                                  & \multicolumn{1}{c|}{91.20}                                  & \multicolumn{1}{c|}{64.00}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{59.60}                                  & 76.80          \\ 
\multicolumn{1}{c|}{GPT-4o}                                                          & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{62.40}                                  & \multicolumn{1}{c|}{67.60}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{81.20}                                  & \multicolumn{1}{c|}{80.40}                                  & \multicolumn{1}{c|}{44.80}                                  & \multicolumn{1}{c|}{89.60}                         & \multicolumn{1}{c|}{57.60}                                  & 71.70          \\ 
\multicolumn{1}{c|}{GPT-5.4}                                                         & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{67.60}                                  & \multicolumn{1}{c|}{72.00}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{82.40}                                  & \multicolumn{1}{c|}{65.60}                                  & \multicolumn{1}{c|}{95.20}                         & \multicolumn{1}{c|}{63.60}                                  & 77.65          \\
\multicolumn{1}{c|}{GPT-5.5}                                                         & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{72.40}                                  & \multicolumn{1}{c|}{64.00}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{85.20}                                  & \multicolumn{1}{c|}{82.80}                                  & \multicolumn{1}{c|}{96.00}                         & \multicolumn{1}{c|}{70.40}                                  & 81.05          \\
\multicolumn{1}{c|}{GPT-5.6-Luna}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{58.00}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{83.20}                                  & \multicolumn{1}{c|}{77.20}                                  & \multicolumn{1}{c|}{49.20}                                  & \multicolumn{1}{c|}{90.40}                         & \multicolumn{1}{c|}{58.40}                                  & 71.00          \\ 
\multicolumn{1}{c|}{GPT-5.6-Terra}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{62.40}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{73.60}                                  & \multicolumn{1}{c|}{95.20}                         & \multicolumn{1}{c|}{67.60}                                  & 78.15          \\
\multicolumn{1}{c|}{GPT-5.6-Sol}                                                     & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{69.20}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{92.00}                                  & \multicolumn{1}{c|}{82.80}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{97.20}                         & \multicolumn{1}{c|}{74.40}                                  & 83.00          \\ 
\multicolumn{1}{c|}{Claude Haiku 4.5}                                                & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{57.20}                                  & \multicolumn{1}{c|}{58.80}                                  & \multicolumn{1}{c|}{86.00}                                  & \multicolumn{1}{c|}{79.60}                                  & \multicolumn{1}{c|}{66.40}                                  & \multicolumn{1}{c|}{62.80}                                  & \multicolumn{1}{c|}{90.00}                         & \multicolumn{1}{c|}{60.00}                                  & 70.10          \\ 
\multicolumn{1}{c|}{Claude Sonnet 4.6}                                               & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.80}                                  & \multicolumn{1}{c|}{66.40}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{86.00}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{93.60}                         & \multicolumn{1}{c|}{67.20}                                  & 78.20          \\ 
\multicolumn{1}{c|}{Claude Sonnet 5}                                                 & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{63.60}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{82.00}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{69.20}                                  & 79.15          \\ 
\multicolumn{1}{c|}{Claude Opus 4.8}                                                 & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{71.20}                                  & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{86.00}                                  & \multicolumn{1}{c|}{82.40}                                  & \multicolumn{1}{c|}{86.80}                                  & \multicolumn{1}{c|}{96.00}                         & \multicolumn{1}{c|}{72.40}                                  & 82.15          \\ 
\multicolumn{1}{c|}{Claude Opus 5}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{75.20}                                  & \multicolumn{1}{c|}{89.20}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{98.40}                         & \multicolumn{1}{c|}{78.00}                                  & 84.70          \\ 
\multicolumn{1}{c|}{Seed-1.6}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{230B}                       & \multicolumn{1}{c|}{64.40}                                  & \multicolumn{1}{c|}{62.00}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{83.20}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{94.00}                         & \multicolumn{1}{c|}{66.40}                                  & 79.95          \\
\multicolumn{1}{c|}{Seed-1.8}                                                        & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{64.80}                                  & \multicolumn{1}{c|}{58.80}                                  & \multicolumn{1}{c|}{90.80}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{66.40}                                  & 80.10          \\
\multicolumn{1}{c|}{Seed-2.0-Mini}                                                   & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{60.80}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{87.60}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{92.80}                         & \multicolumn{1}{c|}{65.20}                                  & 79.50          \\ 
\multicolumn{1}{c|}{Seed-2.0-Pro}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{70.80}                                  & \multicolumn{1}{c|}{66.40}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{91.60}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{95.60}                                  & \multicolumn{1}{c|}{96.00}                         & \multicolumn{1}{c|}{72.40}                                  & 83.70          \\ 
\multicolumn{1}{c|}{Seed-2.1-Turbo}                                                  & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{72.80}                                  & \multicolumn{1}{c|}{67.60}                                  & \multicolumn{1}{c|}{88.40}                                  & \multicolumn{1}{c|}{92.80}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{96.00}                                  & \multicolumn{1}{c|}{96.40}                         & \multicolumn{1}{c|}{72.00}                                  & 84.15          \\
\multicolumn{1}{c|}{Seed-2.1-Pro}                                                    & \multicolumn{1}{c|}{\textit{Zero-shot}}                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{74.40}                                  & \multicolumn{1}{c|}{71.20}                                  & \multicolumn{1}{c|}{89.60}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{88.80}                                  & \multicolumn{1}{c|}{96.80}                                  & \multicolumn{1}{c|}{94.80}                         & \multicolumn{1}{c|}{75.60}                                  & 85.20          \\ \hline
\rowcolor[HTML]{EFEFEF} 
\multicolumn{12}{c}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tuning Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{61.20}}}                         & \multicolumn{1}{c|}{65.60}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{90.00}}}                         & \multicolumn{1}{c|}{83.20}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{88.40}}                                  & \multicolumn{1}{c|}{72.40}                                  & \multicolumn{1}{c|}{91.20}                         & \multicolumn{1}{c|}{49.20}                                  & 75.15          \\
\multicolumn{1}{c|}{Qwen2.5-VL-7B + Multimodal-CoT}                                  & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{49.20}                                  & \multicolumn{1}{c|}{62.00}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{82.40}                                  & \multicolumn{1}{c|}{81.20}                                  & \multicolumn{1}{c|}{73.20}                                  & \multicolumn{1}{c|}{92.40}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{57.20}}}                         & 72.65          \\
\multicolumn{1}{c|}{Qwen2.5-VL-7B + MIND}                                            & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{55.20}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.00}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{88.80}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.20}}                                  & \multicolumn{1}{c|}{85.60}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{74.00}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{94.80}}}                & \multicolumn{1}{c|}{\textcolor{secondcolor}{56.40}}                                  & \textcolor{secondcolor}{75.75}          \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen2.5-VL-7B + ReState (Ours)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tune}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}7B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{57.20}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{68.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}88.40}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{87.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{89.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.80}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{94.00}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}54.80}          & \textbf{\textcolor{bestcolor}{77.05}} \\ \hline
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{59.20}}}                         & \multicolumn{1}{c|}{60.80}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{88.40}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{87.60}}                                  & \multicolumn{1}{c|}{90.40}                                  & \multicolumn{1}{c|}{76.00}                                  & \multicolumn{1}{c|}{90.80}                         & \multicolumn{1}{c|}{52.00}                                  & 75.65          \\
\multicolumn{1}{c|}{Qwen3-VL-8B + Multimodal-CoT}                                    & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{50.00}                                  & \multicolumn{1}{c|}{66.00}                                  & \multicolumn{1}{c|}{83.20}                                  & \multicolumn{1}{c|}{82.00}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{90.80}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{83.20}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{95.60}}}                & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{61.20}}}                         & 76.50          \\
\multicolumn{1}{c|}{Qwen3-VL-8B + MIND}                                              & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{54.80}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{67.60}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{90.80}}}                         & \multicolumn{1}{c|}{84.80}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{83.60}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{94.40}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{60.80}}                                  & \textcolor{secondcolor}{78.35}          \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3-VL-8B + ReState (Ours)}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tune}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}8B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{58.80}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{69.20}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}87.20}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{89.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{91.60}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{82.80}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{94.40}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}60.40}          & \textbf{\textcolor{bestcolor}{79.25}} \\ \hline
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{61.20}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{70.00}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{86.80}}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{74.00}                                  & \multicolumn{1}{c|}{94.40}                         & \multicolumn{1}{c|}{56.00}                                  & 77.80          \\ 
\multicolumn{1}{c|}{Qwen3.5-9B + Multimodal-CoT}                                     & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{56.40}                                  & \multicolumn{1}{c|}{63.60}                                  & \multicolumn{1}{c|}{83.60}                                  & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{88.00}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{88.80}}}                         & \multicolumn{1}{c|}{94.00}                         & \multicolumn{1}{c|}{56.80}                                  & 77.30          \\
\multicolumn{1}{c|}{Qwen3.5-9B + MIND}                                               & \multicolumn{1}{c|}{\textit{Fine-tune}}                         & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{63.20}}                                  & \multicolumn{1}{c|}{68.80}                                  & \multicolumn{1}{c|}{86.40}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{91.60}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{90.80}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{84.00}}                                 & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{96.00}}}                & \multicolumn{1}{c|}{\textcolor{secondcolor}{60.80}}                                  & \textcolor{secondcolor}{80.20}          \\
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3.5-9B + ReState (Ours)}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textit{Fine-tune}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}9B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{66.40}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{89.20}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{91.20}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{92.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}83.60}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{95.20}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{61.60}}} & \textbf{\textcolor{bestcolor}{81.90}} \\ \hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{cccccccccccc}
\hline
\multicolumn{1}{c|}{}                                                                & \multicolumn{1}{c|}{}                           & \multicolumn{3}{c|}{Science}                                                                                                                                                            & \multicolumn{3}{c|}{Commonsense}                                                                                                                                                        & \multicolumn{3}{c|}{Mathematics}                                                                                                                                                        &                                  \\ \cline{3-11}
\multicolumn{1}{c|}{\multirow{-2}{*}{Model}}                                         & \multicolumn{1}{c|}{\multirow{-2}{*}{Size}}     & \multicolumn{1}{c|}{Lang}                                   & \multicolumn{1}{c|}{Natural}                                & \multicolumn{1}{c|}{Social}                                 & \multicolumn{1}{c|}{Physical}                               & \multicolumn{1}{c|}{Social}                                 & \multicolumn{1}{c|}{Temporal}                               & \multicolumn{1}{c|}{Algebra}                                & \multicolumn{1}{c|}{Geometry}                               & \multicolumn{1}{c|}{Theory}                                 & \multirow{-2}{*}{\textbf{Total}} \\ \hline
\multicolumn{1}{c|}{Random}                                                          & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{32.70}                                  & \multicolumn{1}{c|}{30.62}                                  & \multicolumn{1}{c|}{26.71}                                  & \multicolumn{1}{c|}{32.97}                                  & \multicolumn{1}{c|}{22.22}                                  & \multicolumn{1}{c|}{20.33}                                  & \multicolumn{1}{c|}{35.71}                                  & \multicolumn{1}{c|}{27.50}                                  & \multicolumn{1}{c|}{23.81}                                  & 28.56                            \\
\multicolumn{1}{c|}{Human}                                                           & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{97.83}                                  & \multicolumn{1}{c|}{92.62}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{96.28}                                  & \multicolumn{1}{c|}{92.41}                                  & \multicolumn{1}{c|}{88.71}                                  & \multicolumn{1}{c|}{87.23}                                  & \multicolumn{1}{c|}{88.75}                                  & \multicolumn{1}{c|}{85.71}                                  & 91.61                            \\ \hline
\rowcolor[HTML]{F1F1F1} 
\multicolumn{12}{c}{\cellcolor[HTML]{F1F1F1}\textit{Tool-Usage Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\multicolumn{1}{c|}{HuggingGPT}                                                      & \multicolumn{1}{c|}{175B}                       & \multicolumn{1}{c|}{17.57}                                  & \multicolumn{1}{c|}{20.93}                                  & \multicolumn{1}{c|}{10.33}                                  & \multicolumn{1}{c|}{8.70}                                   & \multicolumn{1}{c|}{14.75}                                  & \multicolumn{1}{c|}{9.76}                                   & \multicolumn{1}{c|}{11.35}                                  & \multicolumn{1}{c|}{22.50}                                  & \multicolumn{1}{c|}{9.52}                                   & 14.60                            \\
\multicolumn{1}{c|}{VisualChatGPT}                                                   & \multicolumn{1}{c|}{\textgreater{}175B}         & \multicolumn{1}{c|}{30.09}                                  & \multicolumn{1}{c|}{36.28}                                  & \multicolumn{1}{c|}{7.78}                                   & \multicolumn{1}{c|}{43.48}                                  & \multicolumn{1}{c|}{29.92}                                  & \multicolumn{1}{c|}{33.33}                                  & \multicolumn{1}{c|}{21.99}                                  & \multicolumn{1}{c|}{21.25}                                  & \multicolumn{1}{c|}{28.57}                                  & 25.92                            \\
\multicolumn{1}{c|}{IdealGPT}                                                        & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{31.73}                                  & \multicolumn{1}{c|}{31.63}                                  & \multicolumn{1}{c|}{26.23}                                  & \multicolumn{1}{c|}{56.52}                                  & \multicolumn{1}{c|}{50.00}                                  & \multicolumn{1}{c|}{26.83}                                  & \multicolumn{1}{c|}{20.57}                                  & \multicolumn{1}{c|}{30.00}                                  & \multicolumn{1}{c|}{38.10}                                  & 32.19                            \\
\multicolumn{1}{c|}{Chameleon}                                                       & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{43.87}                                  & \multicolumn{1}{c|}{26.05}                                  & \multicolumn{1}{c|}{25.44}                                  & \multicolumn{1}{c|}{39.13}                                  & \multicolumn{1}{c|}{37.30}                                  & \multicolumn{1}{c|}{48.78}                                  & \multicolumn{1}{c|}{17.73}                                  & \multicolumn{1}{c|}{26.25}                                  & \multicolumn{1}{c|}{23.81}                                  & 34.29                            \\ \hline
\rowcolor[HTML]{F1F1F1} 
\multicolumn{12}{c}{\cellcolor[HTML]{F1F1F1}\textit{Zero-shot Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\multicolumn{1}{c|}{Kosmos-2}                                                        & \multicolumn{1}{c|}{2B}                         & \multicolumn{1}{c|}{10.43}                                  & \multicolumn{1}{c|}{28.61}                                  & \multicolumn{1}{c|}{21.18}                                  & \multicolumn{1}{c|}{33.33}                                  & \multicolumn{1}{c|}{17.77}                                  & \multicolumn{1}{c|}{28.46}                                  & \multicolumn{1}{c|}{21.43}                                  & \multicolumn{1}{c|}{21.25}                                  & \multicolumn{1}{c|}{14.29}                                  & 23.17                            \\ 
\multicolumn{1}{c|}{InstructBLIP}                                                    & \multicolumn{1}{c|}{13B}                        & \multicolumn{1}{c|}{38.39}                                  & \multicolumn{1}{c|}{30.52}                                  & \multicolumn{1}{c|}{26.27}                                  & \multicolumn{1}{c|}{76.67}                                  & \multicolumn{1}{c|}{70.66}                                  & \multicolumn{1}{c|}{35.77}                                  & \multicolumn{1}{c|}{30.00}                                  & \multicolumn{1}{c|}{22.50}                                  & \multicolumn{1}{c|}{19.05}                                  & 35.94                            \\ 
\multicolumn{1}{c|}{LLava-V1.5}                                                      & \multicolumn{1}{c|}{13B}                        & \multicolumn{1}{c|}{36.97}                                  & \multicolumn{1}{c|}{27.46}                                  & \multicolumn{1}{c|}{20.22}                                  & \multicolumn{1}{c|}{52.22}                                  & \multicolumn{1}{c|}{23.55}                                  & \multicolumn{1}{c|}{27.64}                                  & \multicolumn{1}{c|}{22.86}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{4.76}                                   & 27.05                            \\ 
\multicolumn{1}{c|}{CogVLM}                                                          & \multicolumn{1}{c|}{17B}                        & \multicolumn{1}{c|}{52.61}                                  & \multicolumn{1}{c|}{37.42}                                  & \multicolumn{1}{c|}{26.91}                                  & \multicolumn{1}{c|}{55.56}                                  & \multicolumn{1}{c|}{54.13}                                  & \multicolumn{1}{c|}{29.27}                                  & \multicolumn{1}{c|}{29.29}                                  & \multicolumn{1}{c|}{32.50}                                  & \multicolumn{1}{c|}{23.81}                                  & 37.19                            \\ 
\multicolumn{1}{c|}{Gemini}                                                          & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{73.93}                                  & \multicolumn{1}{c|}{41.25}                                  & \multicolumn{1}{c|}{31.21}                                  & \multicolumn{1}{c|}{56.67}                                  & \multicolumn{1}{c|}{71.49}                                  & \multicolumn{1}{c|}{62.60}                                  & \multicolumn{1}{c|}{30.71}                                  & \multicolumn{1}{c|}{27.50}                                  & \multicolumn{1}{c|}{28.57}                                  & 45.17                            \\ 
\multicolumn{1}{c|}{GPT4V}                                                           & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{80.09}                                  & \multicolumn{1}{c|}{54.66}                                  & \multicolumn{1}{c|}{43.95}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{67.77}                                  & \multicolumn{1}{c|}{82.11}                                  & \multicolumn{1}{c|}{42.14}                                  & \multicolumn{1}{c|}{43.75}                                  & \multicolumn{1}{c|}{42.86}                                  & 56.95                            \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{83.89}                                  & \multicolumn{1}{c|}{59.77}                                  & \multicolumn{1}{c|}{47.45}                                  & \multicolumn{1}{c|}{81.11}                                  & \multicolumn{1}{c|}{76.03}                                  & \multicolumn{1}{c|}{79.67}                                  & \multicolumn{1}{c|}{41.43}                                  & \multicolumn{1}{c|}{30.00}                                  & \multicolumn{1}{c|}{28.57}                                  & 59.79                            \\ 
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{86.73}                                  & \multicolumn{1}{c|}{65.77}                                  & \multicolumn{1}{c|}{45.86}                                  & \multicolumn{1}{c|}{82.22}                                  & \multicolumn{1}{c|}{77.27}                                  & \multicolumn{1}{c|}{77.24}                                  & \multicolumn{1}{c|}{34.29}                                  & \multicolumn{1}{c|}{32.50}                                  & \multicolumn{1}{c|}{38.10}                                  & 61.43                            \\ 
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{89.57}                                  & \multicolumn{1}{c|}{66.28}                                  & \multicolumn{1}{c|}{47.45}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{80.99}                                  & \multicolumn{1}{c|}{78.86}                                  & \multicolumn{1}{c|}{30.71}                                  & \multicolumn{1}{c|}{33.75}                                  & \multicolumn{1}{c|}{38.10}                                  & 62.81                            \\ 
\multicolumn{1}{c|}{Qwen3.5-Flash}                                                   & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.79}                                  & \multicolumn{1}{c|}{69.99}                                  & \multicolumn{1}{c|}{52.87}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{79.75}                                  & \multicolumn{1}{c|}{88.62}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{33.33}                                  & 67.60                            \\ 
\multicolumn{1}{c|}{Qwen3.5-Plus}                                                    & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{76.37}                                  & \multicolumn{1}{c|}{63.06}                                  & \multicolumn{1}{c|}{86.67}                                  & \multicolumn{1}{c|}{83.47}                                  & \multicolumn{1}{c|}{92.68}                                  & \multicolumn{1}{c|}{62.86}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{66.67}                                  & 74.42                            \\ 
\multicolumn{1}{c|}{Qwen3.6-Flash}                                                   & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.79}                                  & \multicolumn{1}{c|}{74.07}                                  & \multicolumn{1}{c|}{53.50}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{81.40}                                  & \multicolumn{1}{c|}{86.18}                                  & \multicolumn{1}{c|}{55.71}                                  & \multicolumn{1}{c|}{46.25}                                  & \multicolumn{1}{c|}{33.33}                                  & 69.93                            \\ 
\multicolumn{1}{c|}{Qwen3.6-Plus}                                                    & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{93.84}                                  & \multicolumn{1}{c|}{76.88}                                  & \multicolumn{1}{c|}{62.26}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{80.58}                                  & \multicolumn{1}{c|}{91.87}                                  & \multicolumn{1}{c|}{65.00}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{47.62}                                  & 74.03                            \\ 
\multicolumn{1}{c|}{Qwen3.7-Flash}                                                   & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{72.41}                                  & \multicolumn{1}{c|}{53.50}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{76.86}                                  & \multicolumn{1}{c|}{88.62}                                  & \multicolumn{1}{c|}{56.43}                                  & \multicolumn{1}{c|}{55.00}                                  & \multicolumn{1}{c|}{52.38}                                  & 69.54                            \\ 
\multicolumn{1}{c|}{Qwen3.7-Plus}                                                    & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{79.69}                                  & \multicolumn{1}{c|}{60.99}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{78.51}                                  & \multicolumn{1}{c|}{92.68}                                  & \multicolumn{1}{c|}{62.86}                                  & \multicolumn{1}{c|}{56.25}                                  & \multicolumn{1}{c|}{52.38}                                  & 74.85                            \\ 
\multicolumn{1}{c|}{Qwen3.8-Max}                                                     & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{83.27}                                  & \multicolumn{1}{c|}{67.68}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{82.23}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{61.43}                                  & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{57.14}                                  & 78.43                            \\ 
\multicolumn{1}{c|}{MiniMax-M3}                                                      & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{90.05}                                  & \multicolumn{1}{c|}{67.05}                                  & \multicolumn{1}{c|}{50.00}                                  & \multicolumn{1}{c|}{85.56}                                  & \multicolumn{1}{c|}{75.62}                                  & \multicolumn{1}{c|}{87.80}                                  & \multicolumn{1}{c|}{50.71}                                  & \multicolumn{1}{c|}{38.75}                                  & \multicolumn{1}{c|}{57.14}                                  & 65.19                            \\ 
\multicolumn{1}{c|}{Grok-4.6}                                                        & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{93.84}                                  & \multicolumn{1}{c|}{85.19}                                  & \multicolumn{1}{c|}{73.89}                                  & \multicolumn{1}{c|}{91.11}                                  & \multicolumn{1}{c|}{75.62}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{70.71}                                  & \multicolumn{1}{c|}{72.50}                                  & \multicolumn{1}{c|}{53.38}                                  & 81.02                            \\ 
\multicolumn{1}{c|}{GLM-4.6V}                                                        & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{92.89}                                  & \multicolumn{1}{c|}{62.84}                                  & \multicolumn{1}{c|}{43.95}                                  & \multicolumn{1}{c|}{86.67}                                  & \multicolumn{1}{c|}{76.86}                                  & \multicolumn{1}{c|}{82.93}                                  & \multicolumn{1}{c|}{31.43}                                  & \multicolumn{1}{c|}{33.75}                                  & \multicolumn{1}{c|}{42.86}                                  & 60.83                            \\ 
\multicolumn{1}{c|}{GPT-4o}                                                          & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{95.26}                                       & \multicolumn{1}{c|}{57.85}                                       & \multicolumn{1}{c|}{43.95}                                       & \multicolumn{1}{c|}{91.11}                                       & \multicolumn{1}{c|}{79.34}                                       & \multicolumn{1}{c|}{78.05}                                       & \multicolumn{1}{c|}{30.71}                                       & \multicolumn{1}{c|}{33.75}                                       & \multicolumn{1}{c|}{33.33}                                       &  59.40                                \\ 
\multicolumn{1}{c|}{GPT-5.6-Luna}                                                    & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{62.45}                                  & \multicolumn{1}{c|}{42.20}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{76.45}                                  & \multicolumn{1}{c|}{78.86}                                  & \multicolumn{1}{c|}{46.43}                                  & \multicolumn{1}{c|}{42.50}                                  & \multicolumn{1}{c|}{33.33}                                  & 61.30                            \\ 
\multicolumn{1}{c|}{GPT-5.6-Terra}                                                   & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{94.79}                                  & \multicolumn{1}{c|}{68.84}                                  & \multicolumn{1}{c|}{50.64}                                  & \multicolumn{1}{c|}{86.67}                                  & \multicolumn{1}{c|}{76.03}                                  & \multicolumn{1}{c|}{86.99}                                  & \multicolumn{1}{c|}{60.71}                                  & \multicolumn{1}{c|}{38.75}                                  & \multicolumn{1}{c|}{42.86}                                  & 66.91                            \\
\multicolumn{1}{c|}{GPT-5.6-Sol}                                                     & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{98.10}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{66.08}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{79.75}                                  & \multicolumn{1}{c|}{91.06}                                  & \multicolumn{1}{c|}{73.57}                                  & \multicolumn{1}{c|}{48.75}                                  & \multicolumn{1}{c|}{61.90}                                  & 76.75                            \\ 
\multicolumn{1}{c|}{Gemini-3-Flash}                                                  & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{99.05}                                  & \multicolumn{1}{c|}{80.72}                                  & \multicolumn{1}{c|}{71.82}                                  & \multicolumn{1}{c|}{91.11}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{94.31}                                  & \multicolumn{1}{c|}{75.00}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{71.43}                                  & 80.33                            \\ 
\multicolumn{1}{c|}{Gemini-3.5-Flash}                                                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{99.05}                                  & \multicolumn{1}{c|}{85.95}                                  & \multicolumn{1}{c|}{72.45}                                  & \multicolumn{1}{c|}{93.33}                                  & \multicolumn{1}{c|}{85.12}                                  & \multicolumn{1}{c|}{95.12}                                  & \multicolumn{1}{c|}{78.57}                                  & \multicolumn{1}{c|}{63.75}                                  & \multicolumn{1}{c|}{85.71}                                  & 82.96                            \\ 
\multicolumn{1}{c|}{Claude Haiku 4.5}                                                & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{93.36}                                  & \multicolumn{1}{c|}{54.66}                                  & \multicolumn{1}{c|}{36.46}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{72.73}                                  & \multicolumn{1}{c|}{79.67}                                  & \multicolumn{1}{c|}{33.57}                                  & \multicolumn{1}{c|}{32.50}                                  & \multicolumn{1}{c|}{23.81}                                  & 55.44                            \\ 
\multicolumn{1}{c|}{Claude Sonnet 5}                                                 & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{95.73}                                  & \multicolumn{1}{c|}{76.37}                                  & \multicolumn{1}{c|}{57.01}                                  & \multicolumn{1}{c|}{87.78}                                  & \multicolumn{1}{c|}{79.75}                                  & \multicolumn{1}{c|}{90.24}                                  & \multicolumn{1}{c|}{59.29}                                  & \multicolumn{1}{c|}{37.50}                                  & \multicolumn{1}{c|}{52.38}                                  & 71.83                            \\ 
\multicolumn{1}{c|}{Claude Opus 5}                                                   & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{97.63}                                  & \multicolumn{1}{c|}{83.65}                                  & \multicolumn{1}{c|}{65.45}                                  & \multicolumn{1}{c|}{90.00}                                  & \multicolumn{1}{c|}{80.17}                                  & \multicolumn{1}{c|}{95.12}                                  & \multicolumn{1}{c|}{88.57}                                  & \multicolumn{1}{c|}{66.25}                                  & \multicolumn{1}{c|}{61.90}                                  & 79.98                            \\ 
\multicolumn{1}{c|}{Seed-2.1-Turbo}                                                  & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{96.68}                                  & \multicolumn{1}{c|}{78.80}                                  & \multicolumn{1}{c|}{64.65}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{80.99}                                  & \multicolumn{1}{c|}{91.06}                                  & \multicolumn{1}{c|}{65.71}                                  & \multicolumn{1}{c|}{58.75}                                  & \multicolumn{1}{c|}{52.38}                                  & 76.14                            \\ 
\multicolumn{1}{c|}{Seed-2.1-Pro}                                                    & \multicolumn{1}{c|}{-}                          & \multicolumn{1}{c|}{96.68}                                  & \multicolumn{1}{c|}{72.67}                                  & \multicolumn{1}{c|}{65.13}                                  & \multicolumn{1}{c|}{88.89}                                  & \multicolumn{1}{c|}{78.93}                                  & \multicolumn{1}{c|}{89.43}                                  & \multicolumn{1}{c|}{68.57}                                  & \multicolumn{1}{c|}{56.25}                                  & \multicolumn{1}{c|}{28.57}                                  & 73.77                            \\ 
\multicolumn{1}{c|}{Kimi-K3}                                                         & \multicolumn{1}{c|}{2.8T}                       & \multicolumn{1}{c|}{97.16}                                  & \multicolumn{1}{c|}{86.72}                                  & \multicolumn{1}{c|}{70.38}                                  & \multicolumn{1}{c|}{91.11}                                  & \multicolumn{1}{c|}{78.51}                                  & \multicolumn{1}{c|}{95.93}                                  & \multicolumn{1}{c|}{77.86}                                  & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{57.14}                                  & 81.32                            \\ \hline
\rowcolor[HTML]{F1F1F1} 
\multicolumn{12}{c}{\cellcolor[HTML]{F1F1F1}\textit{Fine-tuning Methods}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{1}{c|}{LLaMA-Adaper}                                                    & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{62.56}                                  & \multicolumn{1}{c|}{72.29}                                  & \multicolumn{1}{c|}{30.21}                                  & \multicolumn{1}{c|}{76.92}                                  & \multicolumn{1}{c|}{59.67}                                  & \multicolumn{1}{c|}{72.36}                                  & \multicolumn{1}{c|}{30.71}                                  & \multicolumn{1}{c|}{38.75}                                  & \multicolumn{1}{c|}{38.10}                                  & 54.89                            \\ 
\multicolumn{1}{c|}{LLaVA-V1.5}                                                      & \multicolumn{1}{c|}{13B}                        & \multicolumn{1}{c|}{68.72}                                  & \multicolumn{1}{c|}{72.41}                                  & \multicolumn{1}{c|}{40.86}                                  & \multicolumn{1}{c|}{83.52}                                  & \multicolumn{1}{c|}{64.61}                                  & \multicolumn{1}{c|}{69.11}                                  & \multicolumn{1}{c|}{35.71}                                  & \multicolumn{1}{c|}{45.00}                                  & \multicolumn{1}{c|}{38.10}                                  & 59.50                            \\ 
\multicolumn{1}{c|}{CogVLM}                                                          & \multicolumn{1}{c|}{17B}                        & \multicolumn{1}{c|}{65.88}                                  & \multicolumn{1}{c|}{77.52}                                  & \multicolumn{1}{c|}{29.09}                                  & \multicolumn{1}{c|}{81.32}                                  & \multicolumn{1}{c|}{65.43}                                  & \multicolumn{1}{c|}{75.61}                                  & \multicolumn{1}{c|}{35.71}                                  & \multicolumn{1}{c|}{46.25}                                  & \multicolumn{1}{c|}{47.62}                                  & 58.25                            \\ 
\multicolumn{1}{c|}{Multimodal-CoT$_{base}$}                                              & \multicolumn{1}{c|}{223M}                       & \multicolumn{1}{c|}{41.71}                                  & \multicolumn{1}{c|}{46.49}                                  & \multicolumn{1}{c|}{39.90}                                  & \multicolumn{1}{c|}{59.34}                                  & \multicolumn{1}{c|}{60.91}                                  & \multicolumn{1}{c|}{27.64}                                  & \multicolumn{1}{c|}{48.57}                                  & \multicolumn{1}{c|}{35.00}                                  & \multicolumn{1}{c|}{28.57}                                  & 44.85                            \\ 
\multicolumn{1}{c|}{Multimodal-CoT$_{large}$}                                             & \multicolumn{1}{c|}{738M}                       & \multicolumn{1}{c|}{45.50}                                  & \multicolumn{1}{c|}{50.19}                                  & \multicolumn{1}{c|}{43.56}                                  & \multicolumn{1}{c|}{63.74}                                  & \multicolumn{1}{c|}{64.61}                                  & \multicolumn{1}{c|}{33.33}                                  & \multicolumn{1}{c|}{40.71}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{28.57}                                  & 48.73                            \\ 
\multicolumn{1}{c|}{MC-CoT$_{base}$}                                                      & \multicolumn{1}{c|}{223M}                       & \multicolumn{1}{c|}{53.55}                                  & \multicolumn{1}{c|}{63.98}                                  & \multicolumn{1}{c|}{43.56}                                  & \multicolumn{1}{c|}{61.54}                                  & \multicolumn{1}{c|}{69.55}                                  & \multicolumn{1}{c|}{29.27}                                  & \multicolumn{1}{c|}{42.86}                                  & \multicolumn{1}{c|}{33.75}                                  & \multicolumn{1}{c|}{28.57}                                  & 53.51                            \\ 
\multicolumn{1}{c|}{MC-CoT$_{large}$}                                                     & \multicolumn{1}{c|}{738M}                       & \multicolumn{1}{c|}{42.65}                                  & \multicolumn{1}{c|}{67.43}                                  & \multicolumn{1}{c|}{50.56}                                  & \multicolumn{1}{c|}{58.24}                                  & \multicolumn{1}{c|}{60.49}                                  & \multicolumn{1}{c|}{56.10}                                  & \multicolumn{1}{c|}{57.86}                                  & \multicolumn{1}{c|}{62.50}                                  & \multicolumn{1}{c|}{14.29}                                  & 57.69                            \\ 
\multicolumn{1}{c|}{MIND$_{base}$}                                                        & \multicolumn{1}{c|}{223M}                       & \multicolumn{1}{c|}{72.04}                                  & \multicolumn{1}{c|}{63.09}                                  & \multicolumn{1}{c|}{43.31}                                  & \multicolumn{1}{c|}{82.22}                                  & \multicolumn{1}{c|}{65.29}                                  & \multicolumn{1}{c|}{44.72}                                  & \multicolumn{1}{c|}{49.29}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{33.33}                                  & 57.38                            \\ 
\multicolumn{1}{c|}{MIND$_{large}$}                                                       & \multicolumn{1}{c|}{738M}                       & \multicolumn{1}{c|}{79.62}                                  & \multicolumn{1}{c|}{66.41}                                  & \multicolumn{1}{c|}{48.57}                                  & \multicolumn{1}{c|}{81.11}                                  & \multicolumn{1}{c|}{69.42}                                  & \multicolumn{1}{c|}{51.22}                                  & \multicolumn{1}{c|}{50.71}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{47.62}                                  & 61.56                            \\ \hline
\multicolumn{1}{c|}{Qwen2.5-VL-7B}                                                   & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{92.42}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{91.83}}                                  & \multicolumn{1}{c|}{60.35}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{84.44}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{80.17}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{86.18}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{72.14}}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{71.43}}                                  & 79.42                            \\ 
\multicolumn{1}{c|}{Qwen2.5-VL-7B + Multimodal-CoT}                                  & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{87.20}                                  & \multicolumn{1}{c|}{89.27}                                  & \multicolumn{1}{c|}{61.62}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{74.38}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{86.18}}                                  & \multicolumn{1}{c|}{56.43}                                  & \multicolumn{1}{c|}{61.25}                                  & \multicolumn{1}{c|}{47.62}                                  & 76.32                            \\ 
\multicolumn{1}{c|}{Qwen2.5-VL-7B + MIND}                                            & \multicolumn{1}{c|}{7B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{92.42}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{97.32}}}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{76.27}}}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{75.62}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{88.62}}}                         & \multicolumn{1}{c|}{66.43}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{71.25}}                                  & \multicolumn{1}{c|}{61.90}                                  & \textcolor{secondcolor}{84.81}                            \\ 
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen2.5-VL-7B + ReState (Ours)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}7B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{94.79}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{97.32}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{71.82}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{85.56}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{78.10}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{86.18}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{75.71}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{78.75}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.19}}} & \textbf{\textcolor{bestcolor}{84.99}}                   \\ \hline
\multicolumn{1}{c|}{Qwen3-VL-8B}                                                     & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{93.84}                                  & \multicolumn{1}{c|}{90.55}                                  & \multicolumn{1}{c|}{68.31}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{86.67}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{80.99}}                                  & \multicolumn{1}{c|}{89.43}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{74.29}}                                  & \multicolumn{1}{c|}{67.50}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.67}}                                  & 81.62                            \\ 
\multicolumn{1}{c|}{Qwen3-VL-8B + Multimodal-CoT}                                    & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{90.05}                                  & \multicolumn{1}{c|}{92.72}                                  & \multicolumn{1}{c|}{65.92}                                  & \multicolumn{1}{c|}{83.33}                                  & \multicolumn{1}{c|}{67.36}                                  & \multicolumn{1}{c|}{90.24}                                  & \multicolumn{1}{c|}{62.14}                                  & \multicolumn{1}{c|}{62.50}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.67}}                                  & 78.95                            \\ 
\multicolumn{1}{c|}{Qwen3-VL-8B + MIND}                                              & \multicolumn{1}{c|}{8B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{94.79}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{97.96}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{79.62}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{80.17}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{95.12}}}                         & \multicolumn{1}{c|}{{68.57}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{77.50}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{66.67}}                                  & \textcolor{secondcolor}{87.45}                            \\ 
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3-VL-8B + ReState (Ours)}}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}8B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{95.73}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{98.47}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{78.03}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}83.33}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{83.88}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{92.68}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.43}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{76.25}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{76.19}}} & \textbf{\textcolor{bestcolor}{87.96}}                   \\ \hline
\multicolumn{1}{c|}{Qwen3.5-9B}                                                      & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{93.36}                                  & \multicolumn{1}{c|}{96.42}                                  & \multicolumn{1}{c|}{74.52}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{80.58}                                  & \multicolumn{1}{c|}{84.55}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{71.25}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{61.90}}                                  & 84.73                            \\ 
\multicolumn{1}{c|}{Qwen3.5-9B + Multimodal-CoT}                                     & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{91.00}                                  & \multicolumn{1}{c|}{89.66}                                  & \multicolumn{1}{c|}{59.87}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{67.77}                                  & \multicolumn{1}{c|}{82.93}                                  & \multicolumn{1}{c|}{60.00}                                  & \multicolumn{1}{c|}{70.00}                                  & \multicolumn{1}{c|}{33.33}                                  & 75.93                            \\ 
\multicolumn{1}{c|}{Qwen3.5-9B + MIND}                                               & \multicolumn{1}{c|}{9B}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{95.26}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{98.08}}}                         & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{81.69}}}                         & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.56}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{81.40}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{85.37}}                                  & \multicolumn{1}{c|}{\textcolor{secondcolor}{72.86}}                                  & \multicolumn{1}{c|}{\textbf{\textcolor{bestcolor}{83.75}}}                         & \multicolumn{1}{c|}{57.14}                                  & \textcolor{secondcolor}{88.09}                            \\ 
\rowcolor[HTML]{EFEFEF} 
\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Qwen3.5-9B + ReState (Ours)}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}9B} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{95.73}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{97.83}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textcolor{secondcolor}{80.89}}          & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{88.89}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{83.47}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{86.99}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{80.00}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{83.75}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{\textcolor{bestcolor}{90.48}}} & \textbf{\textcolor{bestcolor}{89.00}}                   \\ \hline
\end{tabular}
